Hallucinate at the Last in Long Response Generation: A Case Study on Long Document Summarization

Large Language Models (LLMs) have significantly advanced text generation capabilities, including tasks like summarization, often producing coherent and fluent outputs. However, faithfulness to source material remains a significant challenge due to the generation of hallucinations. While extensive research focuses on detecting and reducing these inaccuracies, less attention has been paid to the positional distribution of hallucination within generated text, particularly in long outputs. In this work, we investigate where hallucinations occur in LLM-based long response generation, using long document summarization as a key case study. Focusing on the challenging setting of long context-aware long response generation, we find a consistent and concerning phenomenon: hallucinations tend to concentrate disproportionately in the latter parts of the generated long response. To understand this bias, we explore potential contributing factors related to the dynamics of attention and decoding over long sequences. Furthermore, we investigate methods to mitigate this positional hallucination, aiming to improve faithfulness specifically in the concluding segments of long outputs.

==> (inline-0) <==
\begin{tabular}{p{16cm}}
\toprule
\textbf{Input Prompt} \\
\midrule
Write an accurate and engaging summary for the given text in range of \{\{words\_range\}\} words using only the provided passage (might be irrelevant).

Use an unbiased and journalistic tone.

Text: {\{\{Text\}\}}
\\
\bottomrule
\end{tabular}
\begin{tabular}{p{16cm}}
\toprule
\textbf{Input Prompt} \\
\midrule
Decompose the text into atomic facts.

{\{\{Text\}\}}
\\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & 0.81 & \underline{0.79} & \textbf{0.85} & 0.82 & \underline{0.79} & 2.75 \\
            & 2K & \textbf{0.84} & 0.79 & 0.81 & 0.81 & \underline{0.77} & 4.25 \\
            & 3K & \textbf{0.87} & 0.85 & 0.84 & 0.83 & \underline{0.79} & 5.75 \\
            & 4K & \textbf{0.91} & 0.90 & 0.88 & \underline{0.86} & 0.88 & 0.75 \\
            & 5K & 0.85 & 0.85 & \textbf{0.86} & \underline{0.83} & \underline{0.83} & 1.75 \\
            & 6K & \textbf{0.89} & 0.85 & 0.85 & 0.83 & \underline{0.81} & 4.5 \\
            & 7K & \textbf{0.91} & \underline{0.81} & 0.85 & 0.87 & \underline{0.81} & 5.0 \\
            & 8K & \textbf{0.87} & 0.84 & 0.82 & 0.82 & \underline{0.79} & 4.75 \\
            \midrule
            \multirow{8}{*}{Llama3.1-70B-Instruct} & 1K & \textbf{0.87} & 0.83 & 0.86 & 0.80 & \underline{0.77} & 7.0 \\
            & 2K & \textbf{0.92} & 0.81 & 0.83 & 0.83 & \underline{0.72} & 12.75 \\
            & 3K & \textbf{0.90} & 0.82 & 0.86 & \underline{0.77} & 0.83 & 0.75 \\
            & 4K & \textbf{0.94} & 0.85 & 0.85 & 0.86 & \underline{0.77} & 10.5 \\
            & 5K & \textbf{0.91} & 0.86 & 0.85 & \underline{0.83} & 0.89 & -2.75 \\
            & 6K & \textbf{0.89} & 0.85 & 0.84 & 0.87 & \underline{0.83} & 3.25 \\
            & 7K & 0.87 & 0.88 & \textbf{0.90} & \underline{0.83} & 0.84 & 3.0 \\
            & 8K & \textbf{0.92} & 0.91 & \underline{0.84} & \underline{0.84} & 0.85 & 2.75 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.89} & 0.78 & \underline{0.71} & 0.77 & 0.85 & -6.25 \\
            & 2K & \textbf{0.90} & 0.89 & 0.83 & \underline{0.78} & 0.84 & 1.0 \\
            & 3K & \textbf{0.87} & 0.84 & \underline{0.79} & 0.83 & 0.82 & 1.25 \\
            & 4K & \textbf{0.91} & 0.88 & 0.90 & \underline{0.79} & 0.89 & -2.0 \\
            & 5K & 0.86 & \textbf{0.89} & 0.85 & \underline{0.76} & \textbf{0.89} & -5.0 \\
            & 6K & \textbf{0.93} & 0.91 & 0.92 & \underline{0.80} & 0.90 & -1.0 \\
            & 7K & \textbf{0.90} & 0.89 & 0.89 & 0.84 & \underline{0.82} & 6.0 \\
            & 8K & 0.89 & \textbf{0.93} & \underline{0.88} & 0.89 & 0.92 & -2.25 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.85} & 0.78 & 0.81 & 0.80 & \underline{0.77} & 4.0 \\
            & 2K & \textbf{0.87} & 0.86 & \textbf{0.87} & 0.82 & \underline{0.80} & 5.5 \\
            & 3K & \textbf{0.89} & 0.88 & 0.86 & 0.85 & \underline{0.80} & 7.0 \\
            & 4K & \underline{0.79} & 0.80 & \textbf{0.86} & 0.83 & 0.82 & 0.0 \\
            & 5K & \textbf{0.91} & 0.86 & 0.88 & 0.87 & \underline{0.82} & 6.0 \\
            & 6K & \underline{0.85} & 0.89 & \underline{0.85} & \textbf{0.90} & \underline{0.85} & 2.25 \\
            & 7K & \textbf{0.92} & 0.87 & \underline{0.84} & 0.90 & \underline{0.84} & 4.25 \\
            & 8K & \textbf{0.90} & \textbf{0.90} & 0.84 & 0.85 & \underline{0.82} & 5.25 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \textbf{0.87} & \underline{0.79} & 0.81 & \underline{0.79} & 0.85 & -3.5 \\
            % & 2K & \textbf{0.82} & 0.81 & 0.80 & 0.80 & \underline{0.75} & 5.75 \\
            % & 3K & \textbf{0.83} & 0.78 & 0.80 & \underline{0.75} & 0.80 & -1.0 \\
            % & 4K & 0.83 & \textbf{0.87} & 0.77 & 0.84 & \underline{0.76} & 6.75 \\
            % & 5K & \textbf{0.91} & 0.89 & 0.86 & 0.85 & \underline{0.81} & 6.75 \\
            % & 6K & 0.86 & 0.86 & 0.89 & \textbf{0.92} & \underline{0.85} & 3.25 \\
            % & 7K & 0.89 & 0.87 & \textbf{0.92} & 0.88 & \underline{0.83} & 6.0 \\
            % & 8K & \textbf{0.89} & 0.88 & 0.86 & \textbf{0.89} & \underline{0.82} & 4.5 \\
            \multirow{8}{*}{Gemma3-4B-Instruct} & 1K & 0.88 & \textbf{0.89} & 0.85 & \underline{0.71} & 0.77 & 6.25 \\
            & 2K & \underline{0.81} & \textbf{0.91} & 0.89 & 0.84 & 0.83 & 3.25 \\
            & 3K & 0.80 & 0.88 & 0.87 & \textbf{0.92} & \underline{0.77} & 9.75 \\
            & 4K & 0.85 & 0.87 & \textbf{0.92} & 0.88 & \underline{0.77} & 11.0 \\
            & 5K & 0.90 & 0.83 & 0.83 & \textbf{0.92} & \underline{0.82} & 5.0 \\
            & 6K & \textbf{0.93} & 0.92 & 0.89 & 0.93 & \underline{0.80} & 11.75 \\
            & 7K & \textbf{0.91} & \textbf{0.91} & 0.90 & 0.83 & \underline{0.81} & 7.75 \\
            & 8K & 0.89 & 0.88 & 0.88 & \textbf{0.91} & \underline{0.84} & 5.0 \\
            \midrule
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & 0.83 & \textbf{0.84} & 0.81 & \underline{0.77} & 0.78 & 3.25 \\
            & 2K & 0.83 & 0.74 & 0.79 & \textbf{0.85} & \underline{0.72} & 8.25 \\
            & 3K & \textbf{0.85} & 0.82 & 0.77 & \textbf{0.85} & \underline{0.76} & 6.25 \\
            & 4K & 0.91 & 0.87 & \textbf{0.93} & 0.85 & \underline{0.84} & 5.0 \\
            & 5K & 0.85 & 0.87 & \textbf{0.93} & 0.83 & \underline{0.81} & 6.0 \\
            & 6K & \textbf{0.94} & 0.89 & 0.93 & 0.90 & \underline{0.87} & 4.5 \\
            & 7K & \textbf{0.91} & 0.85 & 0.86 & 0.82 & \underline{0.77} & 9.0 \\
            & 8K & \textbf{0.90} & 0.85 & 0.80 & 0.85 & \underline{0.78} & 7.0 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & 0.78 & \textbf{0.82} & \underline{0.75} & \underline{0.75} & \underline{0.75} & 2.5 \\
            & 2K & \textbf{0.82} & 0.79 & 0.75 & 0.76 & \underline{0.73} & 5.0 \\
            & 3K & 0.77 & \textbf{0.81} & 0.80 & \textbf{0.81} & \underline{0.71} & 8.75 \\
            & 4K & 0.79 & \textbf{0.80} & \underline{0.73} & 0.77 & 0.74 & 3.25 \\
            & 5K & 0.80 & 0.83 & 0.83 & \textbf{0.84} & \underline{0.79} & 3.5 \\
            & 6K & 0.80 & 0.82 & 0.77 & \textbf{0.83} & \underline{0.72} & 8.5 \\
            & 7K & 0.84 & \textbf{0.87} & 0.84 & 0.79 & \underline{0.77} & 6.5 \\
            & 8K & 0.84 & \textbf{0.85} & 0.82 & 0.82 & \underline{0.77} & 6.25 \\
            \midrule
            \multirow{8}{*}{Llama3.1-70B-Instruct} & 1K & 0.84 & 0.81 & \textbf{0.86} & 0.77 & \underline{0.75} & 7.0 \\
            & 2K & 0.79 & 0.83 & \textbf{0.89} & 0.84 & \underline{0.74} & 9.75 \\
            & 3K & 0.80 & \textbf{0.85} & 0.83 & 0.83 & \underline{0.79} & 3.75 \\
            & 4K & 0.83 & 0.81 & \textbf{0.85} & 0.82 & \underline{0.74} & 8.75 \\
            & 5K & \textbf{0.84} & 0.83 & 0.80 & \underline{0.77} & 0.80 & 1.0 \\
            & 6K & \textbf{0.83} & 0.81 & 0.80 & \underline{0.79} & \underline{0.79} & 1.75 \\
            & 7K & 0.81 & \underline{0.75} & 0.76 & \textbf{0.84} & 0.77 & 2.0 \\
            & 8K & \textbf{0.87} & 0.86 & 0.84 & 0.85 & \underline{0.79} & 6.5 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.88} & \underline{0.76} & 0.81 & 0.83 & 0.83 & -1.0 \\
            & 2K & 0.83 & \textbf{0.89} & 0.84 & 0.83 & \underline{0.82} & 2.75 \\
            & 3K & 0.83 & 0.84 & \textbf{0.86} & \underline{0.79} & 0.84 & -1.0 \\
            & 4K & \textbf{0.87} & 0.83 & \underline{0.79} & 0.83 & 0.84 & -1.0 \\
            & 5K & 0.87 & \textbf{0.89} & \textbf{0.89} & \underline{0.80} & 0.85 & 1.25 \\
            & 6K & \textbf{0.89} & 0.81 & \underline{0.78} & \underline{0.78} & 0.82 & -0.5 \\
            & 7K & \textbf{0.86} & \underline{0.78} & 0.79 & 0.83 & 0.84 & -2.5 \\
            & 8K & \textbf{0.86} & \underline{0.85} & \underline{0.85} & \underline{0.85} & \underline{0.85} & 0.25 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.85} & 0.81 & 0.81 & \underline{0.74} & 0.80 & 0.25 \\
            & 2K & \textbf{0.81} & 0.80 & 0.80 & 0.77 & \underline{0.75} & 4.5 \\
            & 3K & \textbf{0.83} & 0.81 & 0.82 & 0.74 & \underline{0.73} & 7.0 \\
            & 4K & \textbf{0.83} & 0.82 & 0.79 & \underline{0.78} & \underline{0.78} & 2.5 \\
            & 5K & \textbf{0.84} & 0.82 & \textbf{0.84} & 0.81 & \underline{0.75} & 7.75 \\
            & 6K & \textbf{0.85} & 0.82 & 0.81 & 0.79 & \underline{0.77} & 4.75 \\
            & 7K & \textbf{0.82} & 0.79 & 0.81 & 0.79 & \underline{0.76} & 4.25 \\
            & 8K & \textbf{0.83} & \textbf{0.83} & 0.82 & \textbf{0.83} & \underline{0.78} & 4.75 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & 0.83 & 0.80 & 0.84 & \textbf{0.87} & \underline{0.79} & 4.5 \\
            % & 2K & \underline{0.80} & 0.83 & \textbf{0.85} & \textbf{0.85} & 0.84 & -0.75 \\
            % & 3K & \underline{0.81} & 0.83 & 0.85 & 0.85 & \textbf{0.86} & -2.5 \\
            % & 4K & 0.86 & \underline{0.85} & 0.86 & \textbf{0.88} & \underline{0.85} & 1.25 \\
            % & 5K & \underline{0.84} & 0.87 & \textbf{0.89} & \textbf{0.89} & 0.86 & 1.25 \\
            % & 6K & 0.88 & \underline{0.87} & \textbf{0.90} & 0.89 & 0.89 & -0.5 \\
            % & 7K & 0.86 & \textbf{0.87} & 0.85 & \underline{0.81} & 0.84 & 0.75 \\
            % & 8K & \textbf{0.90} & 0.87 & 0.88 & \textbf{0.90} & \underline{0.83} & 5.75 \\
            \multirow{8}{*}{Gemma3-4B-Instruct} & 1K & 0.77 & 0.82 & 0.81 & \textbf{0.84} & \underline{0.73} & 8.0 \\
            & 2K & \textbf{0.86} & \underline{0.72} & 0.80 & 0.85 & 0.76 & 4.75 \\
            & 3K & \textbf{0.87} & 0.82 & 0.84 & 0.84 & \underline{0.79} & 5.25 \\
            & 4K & \textbf{0.86} & 0.85 & \underline{0.78} & \textbf{0.86} & 0.80 & 3.75 \\
            & 5K & \textbf{0.88} & 0.83 & 0.83 & 0.84 & \underline{0.78} & 6.5 \\
            & 6K & 0.83 & 0.85 & \textbf{0.86} & 0.85 & \underline{0.81} & 3.75 \\
            & 7K & \underline{0.82} & \underline{0.82} & \textbf{0.88} & 0.86 & \underline{0.82} & 2.5 \\
            & 8K & 0.87 & \textbf{0.89} & 0.84 & \underline{0.83} & 0.84 & 1.75 \\
            \midrule
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \textbf{0.90} & 0.83 & \underline{0.80} & 0.82 & 0.81 & 2.75 \\
            & 2K & 0.82 & 0.83 & 0.87 & \textbf{0.88} & \underline{0.80} & 5.0 \\
            & 3K & \textbf{0.87} & 0.84 & 0.84 & 0.84 & \underline{0.76} & 8.75 \\
            & 4K & 0.80 & \underline{0.76} & \textbf{0.83} & 0.79 & \underline{0.76} & 3.5 \\
            & 5K & \textbf{0.86} & \underline{0.79} & \textbf{0.86} & \underline{0.79} & 0.80 & 2.5 \\
            & 6K & 0.85 & \textbf{0.87} & \underline{0.81} & \underline{0.81} & \underline{0.81} & 2.5 \\
            & 7K & 0.88 & 0.88 & \textbf{0.89} & 0.86 & \underline{0.82} & 5.75 \\
            & 8K & \textbf{0.85} & 0.84 & \textbf{0.85} & 0.84 & \underline{0.77} & 7.5 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & 0.73 & 0.73 & \textbf{0.75} & 0.74 & \underline{0.71} & 3.0 \\
            & 2K & \textbf{0.77} & 0.76 & 0.75 & \underline{0.73} & \underline{0.73} & 2.25 \\
            & 3K & 0.79 & \textbf{0.80} & 0.76 & 0.76 & \underline{0.69} & 8.75 \\
            & 4K & 0.81 & \textbf{0.82} & 0.81 & 0.79 & \underline{0.76} & 4.75 \\
            & 5K & \textbf{0.80} & 0.79 & 0.79 & 0.76 & \underline{0.75} & 3.5 \\
            & 6K & \textbf{0.81} & 0.80 & 0.80 & 0.76 & \underline{0.71} & 8.25 \\
            & 7K & \textbf{0.85} & 0.76 & 0.78 & 0.78 & \underline{0.70} & 9.25 \\
            & 8K & \textbf{0.80} & 0.76 & 0.73 & 0.74 & \underline{0.63} & 12.75 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.84} & 0.75 & 0.77 & 0.76 & \underline{0.71} & 7.0 \\
            & 2K & 0.81 & \textbf{0.82} & 0.78 & \underline{0.69} & 0.71 & 6.5 \\
            & 3K & \textbf{0.78} & 0.76 & 0.72 & 0.73 & \underline{0.68} & 6.75 \\
            & 4K & \textbf{0.90} & 0.83 & \underline{0.76} & 0.80 & 0.79 & 3.25 \\
            & 5K & 0.83 & \textbf{0.86} & \underline{0.74} & 0.76 & 0.79 & 0.75 \\
            & 6K & \textbf{0.87} & 0.82 & \underline{0.77} & \underline{0.77} & 0.83 & -2.25 \\
            & 7K & \textbf{0.86} & 0.82 & 0.79 & 0.79 & \underline{0.75} & 6.5 \\
            & 8K & 0.85 & \textbf{0.88} & 0.84 & 0.80 & \underline{0.76} & 8.25 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.79} & 0.69 & 0.76 & 0.73 & \underline{0.65} & 9.25 \\
            & 2K & \textbf{0.79} & 0.75 & 0.73 & \underline{0.66} & \underline{0.66} & 7.25 \\
            & 3K & \textbf{0.84} & 0.81 & 0.80 & 0.73 & \underline{0.71} & 8.5 \\
            & 4K & 0.74 & \textbf{0.78} & 0.75 & 0.72 & \underline{0.68} & 6.75 \\
            & 5K & \textbf{0.86} & 0.81 & 0.79 & 0.75 & \underline{0.68} & 12.25 \\
            & 6K & 0.77 & \textbf{0.80} & 0.76 & 0.77 & \underline{0.67} & 10.5 \\
            & 7K & \textbf{0.87} & 0.85 & 0.75 & 0.77 & \underline{0.68} & 13.0 \\
            & 8K & \textbf{0.80} & \textbf{0.80} & 0.76 & 0.77 & \underline{0.68} & 10.25 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \textbf{0.83} & 0.77 & 0.77 & \underline{0.75} & 0.80 & -2.0 \\
            % & 2K & 0.74 & \textbf{0.80} & \textbf{0.80} & 0.73 & \underline{0.67} & 9.75 \\
            % & 3K & 0.76 & 0.75 & \textbf{0.78} & \textbf{0.78} & \underline{0.70} & 6.75 \\
            % & 4K & 0.79 & \textbf{0.82} & 0.75 & 0.80 & \underline{0.74} & 5.0 \\
            % & 5K & 0.83 & 0.83 & \textbf{0.84} & 0.81 & \underline{0.78} & 4.75 \\
            % & 6K & 0.82 & 0.81 & 0.82 & \textbf{0.84} & \underline{0.79} & 3.25 \\
            % & 7K & 0.83 & 0.82 & \textbf{0.88} & 0.87 & \underline{0.81} & 4.0 \\
            % & 8K & \textbf{0.85} & 0.84 & 0.83 & 0.82 & \underline{0.77} & 6.5 \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & 0.75 & 0.73 & \textbf{0.76} & 0.75 & \underline{0.71} & 3.75 \\
            & 2K & \textbf{0.80} & \underline{0.65} & 0.70 & 0.68 & \underline{0.65} & 5.75 \\
            & 3K & \textbf{0.78} & 0.76 & 0.70 & 0.75 & \underline{0.66} & 8.75 \\
            & 4K & \textbf{0.82} & 0.70 & 0.76 & 0.76 & \underline{0.69} & 7.0 \\
            & 5K & 0.76 & 0.80 & \textbf{0.86} & \underline{0.60} & 0.72 & 3.5 \\
            & 6K & 0.81 & 0.79 & \textbf{0.84} & 0.78 & \underline{0.69} & 11.5 \\
            & 7K & \textbf{0.83} & 0.81 & 0.78 & 0.79 & \underline{0.74} & 6.25 \\
            & 8K & \textbf{0.83} & 0.81 & 0.78 & 0.79 & \underline{0.74} & 6.25 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & \textbf{0.76} & 0.75 & 0.69 & \underline{0.68} & \underline{0.68} & 4.0 \\
            & 2K & 0.73 & \textbf{0.76} & 0.73 & 0.70 & \underline{0.63} & 10.0 \\
            & 3K & 0.71 & 0.72 & 0.72 & \textbf{0.74} & \underline{0.62} & 10.25 \\
            & 4K & 0.71 & \textbf{0.75} & 0.70 & 0.70 & \underline{0.67} & 4.5 \\
            & 5K & 0.71 & 0.75 & \textbf{0.79} & \textbf{0.79} & \underline{0.70} & 6.0 \\
            & 6K & 0.69 & \textbf{0.76} & 0.73 & \textbf{0.76} & \underline{0.61} & 12.5 \\
            & 7K & 0.78 & \textbf{0.79} & 0.75 & 0.76 & \underline{0.67} & 10.0 \\
            & 8K & 0.74 & \textbf{0.79} & 0.74 & 0.77 & \underline{0.67} & 9.0 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.83} & 0.74 & 0.76 & 0.75 & \underline{0.68} & 9.0 \\
            & 2K & 0.76 & \textbf{0.80} & 0.79 & 0.76 & \underline{0.71} & 6.75 \\
            & 3K & 0.79 & 0.79 & \textbf{0.81} & \underline{0.71} & 0.75 & 2.5 \\
            & 4K & 0.77 & 0.75 & 0.79 & \textbf{0.80} & \underline{0.73} & 4.75 \\
            & 5K & 0.83 & \textbf{0.84} & 0.79 & \underline{0.76} & \underline{0.76} & 4.5 \\
            & 6K & \textbf{0.82} & 0.74 & 0.76 & 0.73 & \underline{0.70} & 6.25 \\
            & 7K & \textbf{0.80} & 0.74 & \underline{0.72} & 0.78 & 0.78 & -2.0 \\
            & 8K & 0.79 & 0.79 & \textbf{0.80} & 0.79 & \underline{0.75} & 4.25 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.77} & 0.74 & \underline{0.69} & \underline{0.69} & \underline{0.69} & 3.3 \\
            & 2K & \textbf{0.74} & 0.72 & 0.70 & 0.66 & \underline{0.63} & 7.5 \\
            & 3K & \textbf{0.75} & 0.70 & 0.69 & 0.65 & \underline{0.58} & 11.8 \\
            & 4K & \textbf{0.74} & 0.71 & 0.68 & 0.69 & \underline{0.64} & 6.5 \\
            & 5K & \textbf{0.73} & 0.72 & 0.72 & 0.68 & \underline{0.60} & 11.3 \\
            & 6K & \textbf{0.74} & 0.72 & 0.66 & 0.65 & \underline{0.61} & 8.3 \\
            & 7K & \textbf{0.73} & 0.70 & 0.69 & 0.66 & \underline{0.62} & 7.5 \\
            & 8K & \textbf{0.76} & 0.70 & 0.72 & 0.69 & \underline{0.61} & 10.8 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \underline{0.78} & 0.80 & \textbf{0.84} & 0.82 & 0.81 & 0.0 \\
            % & 2K & \underline{0.75} & 0.80 & \textbf{0.84} & 0.82 & 0.81 & -0.8 \\
            % & 3K & 0.81 & \underline{0.80} & 0.82 & \textbf{0.84} & 0.83 & -1.3 \\
            % & 4K & \underline{0.79} & 0.81 & \textbf{0.83} & 0.81 & 0.81 & 0.0 \\
            % & 5K & 0.80 & 0.84 & \textbf{0.86} & 0.85 & \underline{0.79} & 4.8 \\
            % & 6K & \underline{0.82} & \textbf{0.87} & \textbf{0.87} & \textbf{0.87} & 0.86 & -0.3 \\
            % & 7K & \underline{0.82} & 0.84 & \underline{0.82} & 0.83 & \textbf{0.85} & -2.3 \\
            % & 8K & 0.87 & 0.83 & 0.87 & \textbf{0.89} & \underline{0.81} & 5.5 \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \textbf{0.81} & 0.79 & \underline{0.72} & \underline{0.72} & 0.73 & 3.0 \\
            & 2K & 0.77 & 0.75 & \textbf{0.79} & 0.78 & \underline{0.74} & 3.25 \\
            & 3K & 0.75 & \textbf{0.77} & 0.71 & 0.73 & \underline{0.68} & 6.0 \\
            & 4K & 0.72 & 0.67 & 0.70 & \textbf{0.74} & \underline{0.65} & 5.75 \\
            & 5K & 0.77 & 0.78 & \textbf{0.80} & 0.75 & \underline{0.71} & 6.5 \\
            & 6K & 0.77 & \textbf{0.78} & 0.77 & 0.74 & \underline{0.70} & 6.5 \\
            & 7K & \textbf{0.82} & 0.81 & \textbf{0.82} & 0.79 & \underline{0.71} & 10.0 \\
            & 8K & 0.74 & 0.74 & \textbf{0.77} & 0.75 & \underline{0.63} & 12.0 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c}{\textbf{\textsc{Generated Summary Bins}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & 0.24 & 0.29 & \underline{0.14} & 0.24 & \textbf{0.33} \\
            & 2K & 0.21 & 0.21 & \underline{0.16} & 0.24 & \textbf{0.37}  \\
            & 3K & 0.20 & 0.30 & 0.20 & \underline{0.10} & \textbf{0.57}  \\
            & 4K & \underline{0.06} & 0.17 & 0.23 & 0.17 & \textbf{0.26}  \\
            & 5K & 0.31 & \underline{0.20} & \underline{0.20} & \textbf{0.36} & 0.33 \\
            & 6K & 0.21 & 0.25 & 0.29 & \underline{0.14} & \textbf{0.50} \\
            & 7K & 0.24 & 0.17 & \underline{0.14} & 0.31 & \textbf{0.66} \\
            & 8K & 0.28 & \underline{0.24} & 0.31 & \underline{0.24} & \textbf{0.69}  \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & 0.07 & \underline{0.00} & 0.13 & \underline{0.00} & \textbf{0.33} \\
            & 2K & 0.13 & \textbf{0.20} & 0.13 & \underline{0.00} & 0.13 \\
            & 3K & \textbf{0.27} & 0.20 & \textbf{0.27} & 0.20 & \underline{0.00} \\
            & 4K & \textbf{0.27} & \underline{0.00} & 0.20 & 0.13 & 0.20 \\
            & 5K & 0.13 & \underline{0.07} & \textbf{0.33} & 0.20 & 0.27 \\
            & 6K & \underline{0.07} & \underline{0.07} & \textbf{0.27} & 0.13 & 0.20 \\
            & 7K & \textbf{0.31} & \underline{0.00} & 0.08 & \underline{0.00} & \underline{0.00} \\
            & 8K & \textbf{0.31} & \underline{0.23} & \underline{0.23} & \underline{0.23} & \underline{0.23} \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.05} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.05} \\
            & 2K & \underline{0.00} & \underline{0.00} & \textbf{0.10} & \underline{0.00} & \textbf{0.10} \\
            & 3K & 0.05 & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.10} \\
            & 4K & \underline{0.00} & \underline{0.00} & 0.05 & 0.05 & \textbf{0.15} \\
            & 5K & \textbf{0.15} & \underline{0.05} & \underline{0.05} & \underline{0.05} & 0.10 \\
            & 6K & 0.10 & 0.10 & \underline{0.00} & 0.05 & \textbf{0.15} \\
            & 7K & \textbf{0.10} & \underline{0.00} & \underline{0.00} & 0.05 & \textbf{0.10} \\
            & 8K & 0.15 & 0.15 & \underline{0.10} & \textbf{0.20} & \textbf{0.20} \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \underline{0.00} & \textbf{0.20} & 0.07 & 0.07 & 0.13 \\
            % & 2K & 0.33 & \underline{0.00} & 0.20 & \textbf{0.53} & 0.20 \\
            % & 3K & \underline{0.13} & 0.20 & 0.20 & 0.20 & \textbf{0.53}  \\
            % & 4K & \underline{0.07} & \underline{0.07} & \textbf{0.14} & \underline{0.07} & \textbf{0.14} \\
            % & 5K & 0.23 & 0.15 & \underline{0.08} & \underline{0.08} & \textbf{0.31} \\
            % & 6K & \underline{0.00} & 0.27 & \textbf{0.36} & 0.09 & \textbf{0.36} \\
            % & 7K & \underline{0.09} & \textbf{0.18} & \textbf{0.18} & \underline{0.09} & \textbf{0.18}  \\
            % & 8K & \underline{0.11} & \textbf{0.22} & 0.17 & \underline{0.11} & 0.17  \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \textbf{0.12} & \underline{0.00} & \textbf{0.12} & \underline{0.00} & \textbf{0.12}  \\
            & 2K & \textbf{0.25} & \textbf{0.25} & \underline{0.00} & 0.12 & 0.12  \\
            & 3K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.12} & \underline{0.00} \\
            & 4K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.11} & \underline{0.00} \\
            & 5K & \textbf{0.12} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.12} \\
            & 6K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.14} \\
            & 7K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.33} \\
            & 8K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.17} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c}{\textbf{\textsc{Generated Summary Bins}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & 0.53 & 0.27 & 0.60 & \underline{0.20} & \textbf{0.80} \\
            & 2K & 0.80 & \underline{0.53} & 0.67 & 0.80 & \textbf{1.47} \\
            & 3K & 1.75 & 1.12 & 1.12 & \underline{1.00} & \textbf{2.25} \\
            & 4K & 0.89 & 1.22 & 1.44 & \underline{0.44} & \textbf{2.44} \\
            & 5K & \underline{0.60} & 1.07 & 1.13 & 0.87 & \textbf{2.07} \\
            & 6K & 0.83 & \underline{0.67} & \underline{0.67} & \underline{0.67} & \textbf{1.50}  \\
            & 7K & 0.90 & \underline{0.60} & 1.00 & 0.90 & \textbf{1.90} \\
            & 8K & \underline{0.67} & 0.92 & 0.75 & 0.83 & \textbf{1.17} \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & 0.23 & \textbf{0.31} & 0.23 & \underline{0.15} & \underline{0.15} \\
            & 2K & 0.31 & \underline{0.00} & \textbf{0.54} & 0.38 & 0.23 \\
            & 3K & 0.25 & 0.25 & \textbf{0.42} & 0.33 & \underline{0.17} \\
            & 4K & 0.50 & \underline{0.20} & \underline{0.20} & 0.50 & \textbf{0.70} \\
            & 5K & 0.20 & 0.30 & \underline{0.00} & \textbf{0.40} & 0.30 \\
            & 6K & \underline{0.25} & \textbf{0.92} & 0.67 & 0.67 & 0.33 \\
            & 7K & 0.64 & \textbf{0.82} & \textbf{0.82} & 0.64 & \underline{0.27} \\
            & 8K & \underline{0.10} & \underline{0.10} & 0.30 & 0.30 & \textbf{1.2} \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & 0.20 & \textbf{0.25} & \underline{0.10} & 0.20 & 0.15 \\
            & 2K & \underline{0.10} & 0.20 & 0.30 & 0.15 & \textbf{0.40} \\
            & 3K & 0.43 & 0.36 & 0.57 & \underline{0.21} & \textbf{0.64} \\
            & 4K & 0.67 & 0.28 & 0.39 & \underline{0.17} & \textbf{0.72} \\
            & 5K & 0.31 & \textbf{0.50} & 0.25 & \underline{0.12} & 0.31 \\
            & 6K & \underline{0.39} & 0.61 & 0.56 & 0.50 & \textbf{0.72} \\
            & 7K & 0.50 & \textbf{0.71} & \underline{0.36} & \underline{0.36} & 0.50 \\
            & 8K & \underline{0.67} & 0.75 & \textbf{0.92} & \textbf{0.92} & 0.75 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \underline{0.00} & \textbf{0.25} & 0.17 & 0.17 & 0.17 \\
            % & 2K & \textbf{0.55} & \underline{0.00} & 0.45 & 0.45 & 0.36  \\
            % & 3K & 0.33 & \underline{0.00} & 0.22 & \textbf{0.44} & 0.22 \\
            % & 4K & \underline{0.29} & \textbf{0.43} & \underline{0.29} & \underline{0.29} & \textbf{0.43} \\
            % & 5K & 0.38 & 0.23 & \underline{0.08} & \underline{0.08} & \textbf{0.46} \\
            % & 6K & \textbf{0.50} & \underline{0.08} & 0.17 & 0.17 & 0.25 \\
            % & 7K & \underline{0.20} & \underline{0.20} & 0.70 & 0.30 & \textbf{0.80} \\
            % & 8K & \underline{0.17} & 0.33 & 0.83 & \textbf{1.00} & 0.83 \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.20} \\
            & 2K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.12} \\
            & 3K & \textbf{0.30} & \textbf{0.30} & \underline{0.00} & \textbf{0.30} & \textbf{0.30} \\
            & 4K & \underline{0.40} & 0.60 & 0.80 & \textbf{1.00} & \underline{0.40} \\
            & 5K & 0.25 & \underline{0.00} & 0.25 & 0.25 & \textbf{0.75} \\
            & 6K & \underline{0.12} & \underline{0.12} & 0.25 & \textbf{0.38} & \underline{0.12} \\
            & 7K & \underline{0.00} & \underline{0.00} & \underline{0.00} & \underline{0.00} & \textbf{0.14}  \\
            & 8K & \underline{0.00} & 0.17 & \underline{0.00} & \textbf{0.33} & \underline{0.00} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & \textbf{0.66} & 0.63 & 0.63 & 0.62 & \underline{0.57} & 6.5 \\
            & 2K & \textbf{0.70} & 0.62 & 0.64 & 0.60 & \underline{0.57} & 7.0 \\
            & 3K & \textbf{0.70} & 0.64 & 0.63 & 0.63 & \underline{0.61} & 4.0 \\
            & 4K & 0.60 & \textbf{0.66} & 0.63 & 0.61 & \underline{0.58} & 4.5 \\
            & 5K & \textbf{0.70} & 0.65 & 0.66 & 0.64 & \underline{0.61} & 5.25 \\
            & 6K & \textbf{0.70} & 0.67 & 0.69 & 0.66 & \underline{0.62} & 6.0 \\
            & 7K & \textbf{0.74} & 0.67 & 0.64 & 0.65 & \underline{0.60} & 7.5 \\
            & 8K & \textbf{0.68} & 0.65 & 0.60 & 0.64 & \underline{0.55} & 9.25 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.70} & \underline{0.58} & 0.65 & 0.61 & \underline{0.58} & 5.5 \\
            & 2K & \textbf{0.81} & 0.61 & 0.64 & 0.57 & \underline{0.52} & 13.75 \\
            & 3K & \textbf{0.70} & 0.62 & 0.57 & 0.60 & \underline{0.54} & 8.25 \\
            & 4K & \textbf{0.73} & 0.68 & 0.63 & 0.59 & \underline{0.57} & 8.75 \\
            & 5K & \textbf{0.71} & 0.65 & 0.66 & \underline{0.57} & \underline{0.57} & 7.75 \\
            & 6K & \textbf{0.70} & 0.60 & 0.62 & 0.62 & \underline{0.58} & 5.5 \\
            & 7K & \textbf{0.72} & 0.57 & 0.61 & 0.61 & \underline{0.54} & 8.75 \\
            & 8K & \textbf{0.66} & 0.60 & 0.64 & 0.61 & \underline{0.59} & 3.75 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.68} & 0.60 & 0.55 & \underline{0.51} & \underline{0.51} & 7.5 \\
            & 2K & \textbf{0.73} & 0.58 & 0.58 & 0.57 & \underline{0.50} & 11.5 \\
            & 3K & \textbf{0.72} & 0.59 & 0.58 & 0.57 & \underline{0.53} & 8.5 \\
            & 4K & \textbf{0.68} & 0.60 & 0.55 & 0.56 & \underline{0.52} & 7.75 \\
            & 5K & \textbf{0.68} & 0.61 & 0.60 & 0.56 & \underline{0.52} & 9.25 \\
            & 6K & \textbf{0.67} & 0.61 & 0.60 & 0.57 & \underline{0.52} & 9.25 \\
            & 7K & \textbf{0.68} & 0.62 & 0.58 & 0.57 & \underline{0.53} & 8.25 \\
            & 8K & \textbf{0.69} & 0.62 & 0.56 & 0.56 & \underline{0.49} & 11.75 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \textbf{0.70} & \underline{0.64} & \underline{0.64} & 0.69 & 0.69 & -2.25 \\
            % & 2K & 0.65 & 0.66 & \textbf{0.70} & 0.64 & \underline{0.59} & 7.25 \\
            % & 3K & \textbf{0.68} & \textbf{0.68} & \textbf{0.68} & 0.67 & \underline{0.62} & 5.75 \\
            % & 4K & \textbf{0.73} & 0.69 & 0.68 & 0.70 & \underline{0.67} & 3.0 \\
            % & 5K & \textbf{0.73} & \underline{0.66} & 0.69 & 0.69 & 0.67 & 2.25 \\
            % & 6K & 0.71 & \textbf{0.74} & 0.71 & 0.72 & \underline{0.69} & 3.0 \\
            % & 7K & \textbf{0.75} & \underline{0.66} & \textbf{0.75} & 0.73 & 0.68 & 4.25 \\
            % & 8K & \textbf{0.72} & 0.71 & \textbf{0.72} & 0.70 & \underline{0.63} & 8.25 \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \textbf{0.64} & 0.55 & 0.56 & \underline{0.51} & 0.62 & -5.5 \\
            & 2K & \textbf{0.65} & 0.56 & \underline{0.52} & 0.53 & 0.54 & 2.5 \\
            & 3K & \textbf{0.65} & 0.63 & 0.55 & 0.55 & \underline{0.53} & 6.5 \\
            & 4K & \textbf{0.63} & 0.59 & 0.57 & 0.56 & \underline{0.52} & 6.75 \\
            & 5K & 0.61 & 0.57 & \textbf{0.62} & 0.57 & \underline{0.53} & 6.25 \\
            & 6K & \textbf{0.69} & 0.63 & 0.60 & 0.56 & \underline{0.54} & 8.0 \\
            & 7K & \textbf{0.68} & 0.61 & 0.63 & 0.67 & \underline{0.56} & 8.75 \\
            & 8K & \textbf{0.68} & 0.61 & 0.63 & 0.67 & \underline{0.56} & 8.75 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Models}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Llama3.1-8B-Instruct} & 1K & \textbf{0.65} & 0.62 & 0.60 & 0.61 & \underline{0.58} & 4.0 \\
            & 2K & 0.65 & \textbf{0.66} & 0.64 & 0.62 & \underline{0.57} & 7.25 \\
            & 3K & 0.65 & \textbf{0.66} & 0.65 & 0.64 & \underline{0.56} & 9.0 \\
            & 4K & 0.62 & 0.61 & \underline{0.60} & \textbf{0.64} & \underline{0.60} & 1.75 \\
            & 5K & 0.65 & \textbf{0.66} & 0.65 & 0.63 & \underline{0.58} & 6.75 \\
            & 6K & 0.65 & \textbf{0.71} & \textbf{0.71} & 0.69 & \underline{0.61} & 8.0 \\
            & 7K & \textbf{0.68} & \textbf{0.68} & 0.64 & 0.64 & \underline{0.60} & 6.0 \\
            & 8K & \underline{0.62} & \textbf{0.67} & \textbf{0.67} & \textbf{0.67} & \underline{0.62} & 3.75 \\
            \midrule
            \multirow{8}{*}{Qwen2.5-7B-Instruct} & 1K & \textbf{0.69} & 0.57 & 0.58 & 0.62 & \underline{0.52} & 9.5 \\
            & 2K & \textbf{0.62} & \textbf{0.62} & 0.60 & 0.60 & \underline{0.54} & 7.0 \\
            & 3K & \textbf{0.66} & 0.60 & 0.60 & 0.62 & \underline{0.56} & 6.0 \\
            & 4K & 0.63 & 0.61 & 0.61 & \textbf{0.66} & \underline{0.57} & 5.75 \\
            & 5K & 0.64 & \textbf{0.65} & 0.63 & 0.63 & \underline{0.60} & 3.75 \\
            & 6K & \textbf{0.65} & 0.63 & 0.64 & 0.61 & \underline{0.57} & 6.25 \\
            & 7K & 0.65 & \textbf{0.66} & 0.62 & 0.60 & \underline{0.57} & 6.25 \\
            & 8K & 0.64 & \textbf{0.66} & 0.63 & 0.61 & \underline{0.57} & 6.5 \\
            \midrule
            \multirow{8}{*}{GPT-4o mini} & 1K & \textbf{0.69} & 0.57 & 0.55 & 0.58 & \underline{0.52} & 7.75 \\
            & 2K & \textbf{0.61} & 0.55 & 0.54 & 0.53 & \underline{0.50} & 5.75 \\
            & 3K & \textbf{0.59} & 0.55 & 0.55 & 0.50 & \underline{0.47} & 7.75 \\
            & 4K & \textbf{0.62} & 0.58 & 0.56 & 0.55 & \underline{0.53} & 4.75 \\
            & 5K & \textbf{0.59} & 0.55 & 0.55 & 0.52 & \underline{0.46} & 9.25 \\
            & 6K & \textbf{0.59} & 0.56 & 0.55 & 0.53 & \underline{0.49} & 6.75 \\
            & 7K & \textbf{0.58} & 0.56 & 0.53 & 0.51 & \underline{0.49} & 5.5 \\
            & 8K & \textbf{0.58} & 0.54 & 0.53 & 0.50 & \underline{0.47} & 6.75 \\
            \midrule
            % \multirow{8}{*}{Mistral-7B-Instruct-v0.3} & 1K & \underline{0.69} & 0.70 & \underline{0.69} & \textbf{0.71} & \underline{0.69} & 0.75 \\
            % & 2K & \underline{0.69} & 0.71 & \textbf{0.75} & 0.73 & \underline{0.69} & 3.0 \\
            % & 3K & \underline{0.68} & 0.71 & \textbf{0.72} & 0.71 & 0.70 & 0.5 \\
            % & 4K & \underline{0.72} & 0.74 & \textbf{0.75} & 0.74 & 0.73 & 0.75 \\
            % & 5K & 0.70 & 0.73 & \textbf{0.75} & 0.73 & \underline{0.69} & 3.75 \\
            % & 6K & \underline{0.72} & 0.75 & \textbf{0.76} & 0.74 & \underline{0.72} & 2.25 \\
            % & 7K & \underline{0.69} & \textbf{0.75} & 0.74 & \textbf{0.75} & 0.74 & -0.75 \\
            % & 8K & 0.73 & \textbf{0.77} & \underline{0.71} & \underline{0.71} & 0.73 & 0.0 \\
            \multirow{8}{*}{Gemma3-12B-Instruct} & 1K & \textbf{0.66} & 0.57 & 0.60 & 0.61 & \underline{0.47} & 14.0 \\
            & 2K & \textbf{0.63} & 0.60 & 0.60 & 0.61 & \underline{0.57} & 4.0 \\
            & 3K & \textbf{0.59} & \textbf{0.59} & \underline{0.54} & 0.57 & 0.56 & 1.25 \\
            & 4K & \textbf{0.61} & \underline{0.56} & 0.58 & 0.58 & 0.58 & 0.25 \\
            & 5K & 0.62 & 0.60 & 0.61 & \textbf{0.63} & \underline{0.54} & 7.5 \\
            & 6K & 0.60 & \textbf{0.63} & 0.61 & 0.59 & \underline{0.57} & 3.75 \\
            & 7K & \textbf{0.65} & \textbf{0.65} & 0.60 & 0.61 & \underline{0.57} & 5.75 \\
            & 8K & 0.60 & \textbf{0.64} & 0.60 & 0.60 & \underline{0.56} & 5.0 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Datasets}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Wikipedia}  & 1K & 0.81 & \underline{0.79} & \textbf{0.85} & 0.82 & \underline{0.79} & 2.75 \\
            & 2K & \textbf{0.84} & 0.79 & 0.81 & 0.81 & \underline{0.77} & 4.25 \\
            & 3K & \textbf{0.87} & 0.85 & 0.84 & 0.83 & \underline{0.79} & 5.75 \\
            & 4K & \textbf{0.91} & 0.90 & 0.88 & \underline{0.86} & 0.88 & 0.75 \\
            & 5K & 0.85 & 0.85 & \textbf{0.86} & \underline{0.83} & \underline{0.83} & 1.75 \\
            & 6K & \textbf{0.89} & 0.85 & 0.85 & 0.83 & \underline{0.81} & 4.5 \\
            & 7K & \textbf{0.91} & \underline{0.81} & 0.85 & 0.87 & \underline{0.81} & 5.0 \\
            & 8K & \textbf{0.87} & 0.84 & 0.82 & 0.82 & \underline{0.79} & 4.75 \\
            \midrule
            \multirow{8}{*}{Arxiv} & 1K & 0.71 & 0.79 & 0.72 & \textbf{0.80} & \underline{0.69} & 6.5 \\
            & 2K & \textbf{0.82} & 0.71 & 0.76 & \underline{0.69} & 0.75 & -0.5 \\
            & 3K & \underline{0.74} & \textbf{0.87} & 0.78 & 0.82 & 0.77 & 3.25 \\
            & 4K & \textbf{0.87} & 0.86 & 0.84 & 0.85 & \underline{0.79} & 6.5 \\
            & 5K & 0.84 & \textbf{0.85} & \underline{0.79} & 0.82 & 0.81 & 1.5 \\
            & 6K & 0.82 & 0.83 & \underline{0.77} & 0.85 & \textbf{0.90} & -8.25 \\
            & 7K & 0.86 & 0.82 & \textbf{0.89} & 0.84 & \underline{0.79} & 6.25 \\
            & 8K & 0.80 & \textbf{0.81} & \underline{0.75} & 0.78 & \textbf{0.81} & -2.5 \\
            \midrule
            \multirow{8}{*}{Pubmed} & 1K & \textbf{0.88} & 0.87 & \textbf{0.88} & \underline{0.79} & 0.86 & -0.5 \\
            & 2K & \textbf{0.89} & 0.85 & \underline{0.81} & 0.87 & 0.85 & 0.5 \\
            & 3K & \textbf{0.91} & 0.89 & \underline{0.86} & \textbf{0.91} & 0.90 & -0.75 \\
            & 4K & \textbf{0.93} & 0.90 & 0.92 & \underline{0.87} & 0.92 & -1.5 \\
            & 5K & \textbf{0.91} & \underline{0.84} & 0.89 & \textbf{0.91} & 0.85 & 3.75 \\
            & 6K & 0.91 & \underline{0.88} & \textbf{0.94} & 0.91 & 0.91 & 0.0 \\
            & 7K & 0.91 & \underline{0.89} & \textbf{0.92} & 0.91 & \textbf{0.92} & -1.25 \\
            & 8K & 0.91 & \textbf{0.92} & 0.89 & \underline{0.87} & 0.90 & -0.25 \\
            \midrule
            \multirow{8}{*}{Govreport} & 1K & \textbf{0.87} & 0.82 & 0.86 & 0.83 & \underline{0.81} & 3.5 \\
            & 2K & \textbf{0.94} & \underline{0.88} & 0.90 & 0.93 & 0.93 & -1.75 \\
            & 3K & 0.91 & \textbf{0.92} & \underline{0.90} & 0.91 & 0.91 & 0.0 \\
            & 4K & \textbf{0.94} & \underline{0.83} & 0.88 & 0.85 & 0.84 & 3.5 \\
            & 5K & \textbf{0.94} & \underline{0.93} & \textbf{0.94} & \underline{0.93} & \underline{0.93} & 0.5 \\
            & 6K & 0.93 & 0.91 & 0.92 & \textbf{0.94} & \underline{0.87} & 5.5 \\
            & 7K & 0.91 & \underline{0.89} & 0.94 & \textbf{0.97} & \underline{0.89} & 3.75 \\
            & 8K & \underline{0.90} & \textbf{0.93} & \textbf{0.93} & \underline{0.90} & \textbf{0.93} & -1.5 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Datasets}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Wikipedia} & 1K & 0.78 & \textbf{0.82} & \underline{0.75} & \underline{0.75} & \underline{0.75} & 2.5 \\
            & 2K & \textbf{0.82} & 0.79 & 0.75 & 0.76 & \underline{0.73} & 5.0 \\
            & 3K & 0.77 & \textbf{0.81} & 0.80 & \textbf{0.81} & \underline{0.71} & 8.75 \\
            & 4K & 0.79 & \textbf{0.80} & \underline{0.73} & 0.77 & 0.74 & 3.25 \\
            & 5K & 0.80 & 0.83 & 0.83 & \textbf{0.84} & \underline{0.79} & 3.5 \\
            & 6K & 0.80 & 0.82 & 0.77 & \textbf{0.83} & \underline{0.72} & 8.5 \\
            & 7K & 0.84 & \textbf{0.87} & 0.84 & 0.79 & \underline{0.77} & 6.5 \\
            & 8K & 0.84 & \textbf{0.85} & 0.82 & 0.82 & \underline{0.77} & 6.25 \\
            \midrule
            \multirow{8}{*}{Arxiv} & 1K & 0.73 & \textbf{0.81} & \textbf{0.81} & 0.73 & \underline{0.72} & 5.0 \\
            & 2K & \textbf{0.80} & 0.75 & 0.78 & \underline{0.72} & 0.75 & 1.25 \\
            & 3K & \textbf{0.78} & 0.77 & 0.76 & 0.75 & \underline{0.72} & 4.5 \\
            & 4K & 0.74 & \textbf{0.80} & \underline{0.70} & 0.78 & 0.74 & 1.5 \\
            & 5K & 0.81 & 0.80 & \textbf{0.84} & 0.83 & \underline{0.77} & 5.0 \\
            & 6K & \underline{0.70} & \textbf{0.77} & 0.72 & 0.72 & 0.74 & -1.25 \\
            & 7K & \textbf{0.86} & 0.81 & 0.76 & 0.74 & \underline{0.71} & 8.25 \\
            & 8K & 0.79 & 0.74 & \textbf{0.81} & 0.77 & \underline{0.68} & 9.75 \\
            \midrule
            \multirow{8}{*}{Pubmed} & 1K & 0.89 & \underline{0.87} & \textbf{0.93} & \underline{0.87} & 0.89 & 0.0 \\
            & 2K & 0.84 & 0.87 & \underline{0.81} & \textbf{0.88} & \underline{0.81} & 4.0 \\
            & 3K & \underline{0.86} & 0.89 & \textbf{0.90} & \textbf{0.90} & 0.87 & 1.75 \\
            & 4K & 0.83 & \textbf{0.89} & 0.84 & 0.86 & \underline{0.79} & 6.5 \\
            & 5K & \textbf{0.87} & \textbf{0.87} & 0.86 & \underline{0.85} & \underline{0.85} & 1.25 \\
            & 6K & 0.87 & \textbf{0.90} & 0.86 & 0.81 & \underline{0.80} & 6.0 \\
            & 7K & \textbf{0.91} & 0.89 & 0.87 & \underline{0.82} & \underline{0.82} & 5.25 \\
            & 8K & \textbf{0.90} & 0.82 & 0.86 & 0.81 & \underline{0.71} & 13.75 \\
            \midrule
            \multirow{8}{*}{Govreport} & 1K & 0.88 & 0.86 & 0.86 & \textbf{0.89} & \underline{0.85} & 2.25 \\
            & 2K & 0.89 & 0.90 & \underline{0.88} & \textbf{0.91} & \textbf{0.91} & -1.5 \\
            & 3K & \underline{0.87} & \textbf{0.92} & 0.91 & 0.91 & 0.88 & 2.25 \\
            & 4K & 0.90 & 0.89 & \textbf{0.94} & 0.90 & \underline{0.82} & 8.75 \\
            & 5K & \textbf{0.94} & 0.91 & 0.90 & 0.91 & \underline{0.89} & 2.5 \\
            & 6K & 0.91 & 0.91 & \underline{0.90} & \textbf{0.92} & \textbf{0.92} & -1.0 \\
            & 7K & 0.93 & \textbf{0.94} & 0.93 & 0.93 & \underline{0.91} & 2.25 \\
            & 8K & 0.92 & 0.93 & \textbf{0.95} & 0.92 & \underline{0.85} & 8.0 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Datasets}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Wikipedia} & 1K & 0.73 & 0.73 & \textbf{0.75} & 0.74 & \underline{0.71} & 3.0 \\
            & 2K & \textbf{0.77} & 0.76 & 0.75 & \underline{0.73} & \underline{0.73} & 2.25 \\
            & 3K & 0.79 & \textbf{0.80} & 0.76 & 0.76 & \underline{0.69} & 8.75 \\
            & 4K & 0.81 & \textbf{0.82} & 0.81 & 0.79 & \underline{0.76} & 4.75 \\
            & 5K & \textbf{0.80} & 0.79 & 0.79 & 0.76 & \underline{0.75} & 3.5 \\
            & 6K & \textbf{0.81} & 0.80 & 0.80 & 0.76 & \underline{0.71} & 8.25 \\
            & 7K & \textbf{0.85} & 0.76 & 0.78 & 0.78 & \underline{0.70} & 9.25 \\
            & 8K & \textbf{0.80} & 0.76 & 0.73 & 0.74 & \underline{0.63} & 12.75 \\
            \midrule
            \multirow{8}{*}{Arxiv} & 1K & \underline{0.69} & 0.76 & 0.79 & \textbf{0.81} & 0.71 & 5.25 \\
            & 2K & 0.75 & 0.76 & \textbf{0.80} & 0.76 & \underline{0.70} & 6.75 \\
            & 3K & 0.79 & \textbf{0.86} & 0.84 & 0.83 & \underline{0.70} & 13.0 \\
            & 4K & 0.79 & \textbf{0.83} & \textbf{0.83} & \textbf{0.83} & \underline{0.75} & 7.0 \\
            & 5K & 0.82 & \textbf{0.84} & \textbf{0.84} & 0.83 & \underline{0.79} & 4.25 \\
            & 6K & \underline{0.81} & \textbf{0.83} & \underline{0.81} & \underline{0.81} & \underline{0.81} & 0.5 \\
            & 7K & 0.85 & \textbf{0.86} & \textbf{0.86} & \textbf{0.86} & \underline{0.76} & 9.75 \\
            & 8K & 0.78 & \textbf{0.83} & \textbf{0.83} & 0.81 & \underline{0.77} & 4.25 \\
            \midrule
            \multirow{8}{*}{Pubmed} & 1K & 0.81 & \textbf{0.83} & 0.81 & \underline{0.73} & 0.79 & 0.5 \\
            & 2K & 0.82 & \textbf{0.84} & 0.78 & 0.81 & \underline{0.74} & 7.25 \\
            & 3K & 0.83 & \textbf{0.84} & 0.81 & 0.83 & \underline{0.76} & 6.75 \\
            & 4K & 0.81 & \textbf{0.82} & 0.78 & 0.80 & \underline{0.76} & 4.25 \\
            & 5K & 0.81 & 0.80 & \textbf{0.83} & 0.82 & \underline{0.73} & 8.5 \\
            & 6K & 0.79 & 0.80 & \textbf{0.86} & 0.83 & \underline{0.78} & 4.0 \\
            & 7K & 0.80 & 0.81 & \textbf{0.82} & 0.79 & \underline{0.78} & 2.5 \\
            & 8K & 0.83 & \textbf{0.84} & 0.81 & \textbf{0.84} & \underline{0.75} & 8.0 \\
            \midrule
            \multirow{8}{*}{Govreport} & 1K & \underline{0.72} & 0.79 & 0.80 & \textbf{0.82} & 0.76 & 2.25 \\
            & 2K & 0.83 & 0.82 & \textbf{0.86} & 0.83 & \underline{0.77} & 6.5 \\
            & 3K & 0.83 & \textbf{0.84} & 0.83 & 0.82 & \underline{0.81} & 2.0 \\
            & 4K & 0.82 & \underline{0.76} & \textbf{0.83} & 0.78 & 0.78 & 1.75 \\
            & 5K & 0.83 & \underline{0.81} & \textbf{0.86} & 0.82 & 0.82 & 1.0 \\
            & 6K & 0.84 & 0.83 & \textbf{0.87} & 0.86 & \underline{0.82} & 3.0 \\
            & 7K & 0.83 & 0.86 & \textbf{0.89} & \textbf{0.89} & \underline{0.79} & 7.75 \\
            & 8K & 0.84 & 0.82 & \textbf{0.87} & 0.85 & \underline{0.81} & 3.5 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccccc|c}
            \toprule
            \multirow{2}{*}{\textbf{\textsc{Datasets}}} & \textbf{\textsc{Context}} & \multicolumn{5}{c|}{\textbf{\textsc{Generated Summary Bins}}} & \multirow{2}{*}{\textbf{\textsc{Sensitivity}}} \\
            & \textbf{\textsc{Length}} & \textbf{\textsc{1}} & \textbf{\textsc{2}} & \textbf{\textsc{3}} & \textbf{\textsc{4}} & \textbf{\textsc{5}} & \\
            \midrule
            \multirow{8}{*}{Wikipedia} & 1K & \textbf{0.76} & 0.75 & 0.69 & \underline{0.68} & \underline{0.68} & 4.0 \\
            & 2K & 0.73 & \textbf{0.76} & 0.73 & 0.70 & \underline{0.63} & 10.0 \\
            & 3K & 0.71 & 0.72 & 0.72 & \textbf{0.74} & \underline{0.62} & 10.25 \\
            & 4K & 0.71 & \textbf{0.75} & 0.70 & 0.70 & \underline{0.67} & 4.5 \\
            & 5K & 0.71 & 0.75 & \textbf{0.79} & \textbf{0.79} & \underline{0.70} & 6.0 \\
            & 6K & 0.69 & \textbf{0.76} & 0.73 & \textbf{0.76} & \underline{0.61} & 12.5 \\
            & 7K & 0.78 & \textbf{0.79} & 0.75 & 0.76 & \underline{0.67} & 10.0 \\
            & 8K & 0.74 & \textbf{0.79} & 0.74 & 0.77 & \underline{0.67} & 9.0 \\
            \midrule
            \multirow{8}{*}{Arxiv} & 1K & 0.77 & \textbf{0.82} & 0.81 & 0.80 & \underline{0.74} & 6.0 \\
            & 2K & 0.76 & 0.78 & \textbf{0.80} & 0.72 & \underline{0.71} & 5.5 \\
            & 3K & 0.75 & 0.79 & \textbf{0.81} & 0.78 & \underline{0.68} & 10.25 \\
            & 4K & \underline{0.71} & \textbf{0.81} & 0.74 & 0.77 & 0.73 & 2.75 \\
            & 5K & 0.77 & 0.83 & \textbf{0.85} & 0.81 & \underline{0.74} & 7.5 \\
            & 6K & \underline{0.69} & \textbf{0.82} & 0.79 & 0.75 & 0.75 & 1.25 \\
            & 7K & \textbf{0.86} & \textbf{0.86} & 0.80 & 0.80 & \underline{0.77} & 6.0 \\
            & 8K & 0.79 & 0.81 & \textbf{0.85} & 0.82 & \underline{0.73} & 8.75 \\
            \midrule
            \multirow{8}{*}{Pubmed} & 1K & \underline{0.75} & \textbf{0.85} & 0.84 & 0.80 & 0.78 & 3.0 \\
            & 2K & 0.76 & \textbf{0.83} & 0.82 & \textbf{0.83} & \underline{0.72} & 9.0 \\
            & 3K & 0.81 & 0.85 & \textbf{0.86} & 0.78 & \underline{0.76} & 6.5 \\
            & 4K & 0.77 & \textbf{0.82} & 0.79 & 0.79 & \underline{0.68} & 11.25 \\
            & 5K & 0.78 & \textbf{0.81} & \textbf{0.81} & 0.78 & \underline{0.70} & 9.5 \\
            & 6K & 0.80 & \textbf{0.87} & 0.83 & 0.77 & \underline{0.74} & 7.75 \\
            & 7K & \textbf{0.85} & \textbf{0.85} & 0.84 & 0.79 & \underline{0.77} & 6.25 \\
            & 8K & 0.80 & 0.79 & \textbf{0.81} & 0.77 & \underline{0.67} & 12.25 \\
            \midrule
            \multirow{8}{*}{Govreport} & 1K & 0.80 & 0.80 & 0.85 & \textbf{0.87} & \underline{0.78} & 5.0 \\
            & 2K & 0.82 & \textbf{0.85} & 0.83 & \textbf{0.85} & \underline{0.78} & 5.75 \\
            & 3K & \underline{0.81} & 0.86 & \textbf{0.89} & \underline{0.81} & 0.82 & 2.25 \\
            & 4K & \underline{0.76} & \textbf{0.86} & \textbf{0.86} & 0.82 & 0.77 & 5.5 \\
            & 5K & 0.82 & 0.85 & \textbf{0.88} & 0.82 & \underline{0.78} & 6.25 \\
            & 6K & 0.86 & \textbf{0.88} & \textbf{0.88} & 0.87 & \underline{0.80} & 7.25 \\
            & 7K & 0.86 & \textbf{0.91} & 0.89 & 0.88 & \underline{0.83} & 5.5 \\
            & 8K & 0.84 & 0.87 & \textbf{0.89} & 0.84 & \underline{0.80} & 6.0 \\
            \bottomrule
        \end{tabular}
